On Pigeonhole Principles and Ramsey in TFNP

We show that the TFNP problem RAMSEY is not black-box reducible to PIGEON, refuting a conjecture of Goldberg and Papadimitriou in the black-box setting. We prove this by giving reductions to RAMSEY from a new family of TFNP problems that correspond to generalized versions of the pigeonhole principle, and then proving that these generalized versions cannot be reduced to PIGEON. Formally, we define t-PPP as the class of total NP-search problems reducible to finding a t-collision in a mapping from (t-1)N+1 pigeons to N holes. These classes are closely related to multi-collision resistant hash functions in cryptography. We show that the generalized pigeonhole classes form a hierarchy as t increases, and also give a natural condition on the parameters t1, t2 that captures exactly when t1-PPP and t2-PPP collapse in the black-box setting. Finally, we prove other inclusion and separation results between these generalized PIGEON problems and other previously studied TFNP subclasses, such as PLS, PPA and PLC. Our separation results rely on new lower bounds in propositional proof complexity based on pseudoexpectation operators, which may be of independent interest.

==> tfnp.tex <==

\begin{tikzpicture}[scale=1.1]
\tikzset{inner sep=0,outer sep=3}

% Set bounding box
%\node (a) at (-7.1,0) {\mbox{}};
%\node (b) at (7.1,0) {\mbox{}};


\tikzstyle{a}=[inner sep=6pt, inner ysep=6pt,outer sep=0.5pt,
draw=black!20!white, fill=Cerulean!2!white, very thick, rounded corners=6pt, align=center]


\begin{scope}[yscale=1.145]
\large
%\node[a] (EOPL) at (0,-1) {$\EOPL$};
%\node[a] (SOPL) at (-5,1) {$\SOPL$};
%\node[a] (PPAD) at (5,1) {$\PPAD$};
%\node[a] (PPADS) at (0,2.5) {$\PPADS$};
%\node[a] (PLS) at (-5,4) {$\PLS$};
\node[a] (PLS) at (-3.5,3) {$\PLS$};
%\node[a] (PPAD) at (8,0) {$\PPAD$};
\node[a] (PPA) at (9, 3) {$\PPA$};
\node[a] (PPP) at (4,0) {$\PPP$};
\node[a] (3PPP) at (4,1.5) {3-\PPP};
\node[a] (4PPP) at (4,3) {4-\PPP};
\node[rotate=90] (Dots) at (4,4.5) {\ldots};
\node[a] (PiH) at (4,6) {$\PiH$};
\node[a] (SAP) at (4,7.5) {$\SAP$};
\node[a] (PAP) at (4,9) {$\PAP$};
%\node[a] (PPA) at (5,4) {$\PPA$};
\node[a] (UPLC) at (0,0) {$\UPLC$};
\node[a] (PLC) at (0, 6) {$\PLC$};
\node (BiRamsey) at (7, 3) {$\biramsey$};
\node (Ramsey) at (-1.5,3) {$\ramsey$};
\end{scope}


\path[-{Stealth[length=6pt]},line width=.6pt,gray]
%(EOPL) edge (SOPL)
%(EOPL) edge (PPAD)
%(SOPL) edge (PLS)
%(SOPL) edge (PPADS)
%(PPAD) edge (PPADS)
%(PPAD) edge (PPA)
%(PPADS) edge (PPP)
%(PPAD) edge (PPA)
(BiRamsey) edge (PAP)
(Ramsey) edge (PLC);
%(PLS) edge (PLC);

\path[-{Stealth[length=6pt]},line width=.6pt,YellowOrange]
%(EOPL) edge (SOPL)
%(EOPL) edge (PPAD)
%(SOPL) edge (PLS)
%(SOPL) edge (PPADS)
%(PPAD) edge (PPADS)
%(PPAD) edge (PPA)
%(PPADS) edge (PPP)
(UPLC) edge (PAP)
(PPP) edge (PLC)
(PPP) edge (3PPP)
(3PPP) edge (4PPP)
(4PPP) edge (Dots)
(Dots) edge (PiH)
(PiH) edge (SAP)
(SAP) edge (PAP)
(UPLC) edge (PLC);

\small
\hypersetup{hidelinks}
\tikzset{new/.style={-{Stealth[length=6pt]},dashed,line width=1pt,YellowOrange}}


%\tikzset{old/.style={-{Stealth[length=6pt]},dashed,line width=0.6pt,Gray}}
\draw[new,bend right=4]
(UPLC) edge
node[pos=0.64,sloped,above,inner sep=2pt]{\cref{cor:uplc-ppp}}
(SAP);

\draw[new]
(Ramsey) edge
node[pos=0.65,sloped,above,inner sep=2pt]{\cref{cor:ramsey-ppp}}
(SAP);

\draw[new]
(BiRamsey) edge
node[midway,sloped,below,inner sep=2pt]{\cref{cor:ramsey-ppp}}
(SAP);

%\draw[new]
%(PLS) edge
%node[midway,sloped,below,inner sep=2pt]{\cref{thm:plspap}}
%(PAP);

\draw[new]
(PPA) edge
node[pos=0.75,sloped,above,inner sep=2pt]{\cref{thm:plspap}}
(PAP);

\draw[new]
(PPP) edge
node[midway,sloped,below,inner sep=2pt]{\cref{cor:uplc-plc}}
(UPLC);

\draw[new,bend left=14]
(PLS) edge
node[midway,sloped,above,inner sep=2pt]{\cref{thm:plspap}}
(PAP);

\normalsize
\tikzset{model/.style={color=MidnightBlue}}

\node [model, right=0 of PPP] {$=$ 2-\PPP};

\end{tikzpicture}

